Domino tilings of generalized Aztec triangles

Di Francesco introduced Aztec triangles as combinatorial objects for which their domino tilings are equinumerous with certain sets of configurations of the twenty-vertex model that are the main focus of his article. We generalize Di Francesco's construction of Aztec triangles. While we do not know whether there is again a correspondence with configurations in the twenty-vertex model, we prove closed-form product formulas for the number of domino tilings of our generalized Aztec triangles. As a special case, we obtain a proof of Di Francesco's conjectured formula for the number of domino tilings of his Aztec triangles, and thus for the number of the corresponding configurations in the twenty-vertex model.

==> tikz/Tdomain_domain.tex <==
\draw[ultra thick] (0,9) rectangle (1,10);
\draw[ultra thick] (1,10) rectangle (2,11);
%\draw[ultra thick] (2,11) rectangle (3,12);
%\draw[ultra thick] (3,12) rectangle (4,13);
%\draw[ultra thick] (4,13) rectangle (5,14);
\draw[ultra thick] (0,8) rectangle (1,9);
\draw[ultra thick] (1,9) rectangle (2,10);
\draw[ultra thick] (2,10) rectangle (3,11);
%\draw[ultra thick] (3,11) rectangle (4,12);
%\draw[ultra thick] (4,12) rectangle (5,13);
%\draw[ultra thick] (5,13) rectangle (6,14);
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
%\draw[ultra thick] (4,11) rectangle (5,12);
%\draw[ultra thick] (5,12) rectangle (6,13);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
%\draw[ultra thick] (5,11) rectangle (6,12);
%\draw[ultra thick] (6,12) rectangle (7,13);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (5,10) rectangle (6,11);
%\draw[ultra thick] (6,11) rectangle (7,12);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (6,10) rectangle (7,11);
%\draw[ultra thick] (7,11) rectangle (8,12);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (6,9) rectangle (7,10);
\draw[ultra thick] (7,10) rectangle (8,11);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (7,9) rectangle (8,10);
\draw[ultra thick] (8,10) rectangle (9,11);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (7,8) rectangle (8,9);
\draw[ultra thick] (8,9) rectangle (9,10);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[ultra thick] (8,8) rectangle (9,9);
\draw[fill=white,draw=gray] (0,9) rectangle (1,10);
\draw[fill=white,draw=gray] (1,10) rectangle (2,11);
%\draw[fill=white,draw=gray] (2,11) rectangle (3,12);
%\draw[fill=white,draw=gray] (3,12) rectangle (4,13);
%\draw[fill=white,draw=gray] (4,13) rectangle (5,14);
\draw[fill=lightgray,draw=gray] (0,8) rectangle (1,9);
\draw[fill=lightgray,draw=gray] (1,9) rectangle (2,10);
\draw[fill=lightgray,draw=gray] (2,10) rectangle (3,11);
%\draw[fill=lightgray,draw=gray] (3,11) rectangle (4,12);
%\draw[fill=lightgray,draw=gray] (4,12) rectangle (5,13);
%\draw[fill=lightgray,draw=gray] (5,13) rectangle (6,14);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
%\draw[fill=white,draw=gray] (4,11) rectangle (5,12);
%\draw[fill=white,draw=gray] (5,12) rectangle (6,13);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=lightgray,draw=gray] (4,10) rectangle (5,11);
%\draw[fill=lightgray,draw=gray] (5,11) rectangle (6,12);
%\draw[fill=lightgray,draw=gray] (6,12) rectangle (7,13);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (5,10) rectangle (6,11);
%\draw[fill=white,draw=gray] (6,11) rectangle (7,12);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=lightgray,draw=gray] (5,9) rectangle (6,10);
\draw[fill=lightgray,draw=gray] (6,10) rectangle (7,11);
%\draw[fill=lightgray,draw=gray] (7,11) rectangle (8,12);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (6,9) rectangle (7,10);
\draw[fill=white,draw=gray] (7,10) rectangle (8,11);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=lightgray,draw=gray] (6,8) rectangle (7,9);
\draw[fill=lightgray,draw=gray] (7,9) rectangle (8,10);
\draw[fill=lightgray,draw=gray] (8,10) rectangle (9,11);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (7,8) rectangle (8,9);
\draw[fill=white,draw=gray] (8,9) rectangle (9,10);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray] (6,6) rectangle (7,7);
\draw[fill=lightgray,draw=gray] (8,8) rectangle (9,9);


==> tikz/Tdomain_doms_parts.tex <==
\foreach\i\j in {0/2, 0/10, 5/11, 6/11, 7/10, 8/10, 2/7, 3/7, 4/8, 4/6, 0/4, 1/4, 2/4}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+1,\j-2);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+.5,\j-1.5) circle[radius=.1];}
{\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-1.5) circle[radius=.1];}
}

\foreach\i\j in {1/10, 1/11, 3/10, 3/11, 7/11, 0/7, 5/8, 0/8, 1/9, 2/8, 3/9, 5/9, 5/7, 2/5, 0/5, 0/6}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+2,\j-1);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+1.5,\j-.5) circle[radius=.1];}
{\draw[fill=black] (\i+1.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];}
}



==> tikz/bij_dashed.tex <==
\draw[fill=lightgray,draw=gray,dashed] (1,1) rectangle (2,2);
\draw[fill=lightgray,draw=gray,dashed] (3,3) rectangle (4,4);
\draw[fill=lightgray,draw=gray,dashed] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray,dashed] (6,6) rectangle (7,7);


==> tikz/bij_diags.tex <==
\draw[color=cyan] (0,7) node[left,scale=.75]{diagonal 0} -- (3,10);
\draw[color=green] (0,6) node[left,scale=.75]{diagonal 1} -- (4,10);
\draw[color=cyan] (0,5) node[left,scale=.75]{diagonal 2} -- (4,9);
\draw[color=green] (0,4) node[left,scale=.75]{diagonal 3} -- (5,9);
\draw[color=cyan] (0,3) node[left,scale=.75]{diagonal 4} -- (5,8);
\draw[color=green] (0,2) node[left,scale=.75]{diagonal 5} -- (6,8);
\draw[color=cyan] (0,1) node[left,scale=.75]{diagonal 6} -- (6,7);
\draw[color=green] (0,0) node[left,scale=.75]{diagonal 7} -- (7,7);


==> tikz/bij_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);


==> tikz/bij_doms.tex <==
\foreach\i\j in {0/2, 0/8, 3/9, 4/9, 5/8, 0/6, 1/6, 2/4}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+1,\j-2);
}

\foreach\i\j in {1/9, 2/10, 4/6, 3/7, 1/8, 2/6, 1/7, 2/5, 0/4, 0/3}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+2,\j-1);
}



==> tikz/bij_doms_parts.tex <==
\foreach\i\j in {0/2, 0/8, 3/9, 4/9, 5/8, 0/6, 1/6, 2/4}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+1,\j-2);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+.5,\j-1.5) circle[radius=.1];}
{\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-1.5) circle[radius=.1];}
}

\foreach\i\j in {1/9, 2/10, 4/6, 3/7, 1/8, 2/6, 1/7, 2/5, 0/4, 0/3}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+2,\j-1);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+1.5,\j-.5) circle[radius=.1];}
{\draw[fill=black] (\i+1.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];}
}



==> tikz/bij_extra.tex <==
\draw[fill=black] (1.5,1.5) circle[radius=.1];
\draw[fill=black] (3.5,3.5) circle[radius=.1];
\draw[fill=black] (4.5,4.5) circle[radius=.1];
\draw[fill=black] (6.5,6.5) circle[radius=.1];


==> tikz/df2_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (1,1) rectangle (2,2);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (3,3) rectangle (4,4);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[ultra thick] (0,-1) rectangle (1,0);
\draw[ultra thick] (2,1) rectangle (3,2);
\draw[ultra thick] (4,3) rectangle (5,4);
\draw[ultra thick] (6,5) rectangle (7,6);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (0,6) rectangle (1,7);
\draw[fill=white,draw=gray] (1,7) rectangle (2,8);
\draw[fill=white,draw=gray] (2,8) rectangle (3,9);
\draw[fill=white,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (0,4) rectangle (1,5);
\draw[fill=white,draw=gray] (1,5) rectangle (2,6);
\draw[fill=white,draw=gray] (2,6) rectangle (3,7);
\draw[fill=white,draw=gray] (3,7) rectangle (4,8);
\draw[fill=white,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (0,2) rectangle (1,3);
\draw[fill=white,draw=gray] (1,3) rectangle (2,4);
\draw[fill=white,draw=gray] (2,4) rectangle (3,5);
\draw[fill=white,draw=gray] (3,5) rectangle (4,6);
\draw[fill=white,draw=gray] (4,6) rectangle (5,7);
\draw[fill=white,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (0,0) rectangle (1,1);
\draw[fill=white,draw=gray] (1,1) rectangle (2,2);
\draw[fill=white,draw=gray] (2,2) rectangle (3,3);
\draw[fill=white,draw=gray] (3,3) rectangle (4,4);
\draw[fill=white,draw=gray] (4,4) rectangle (5,5);
\draw[fill=white,draw=gray] (5,5) rectangle (6,6);
\draw[fill=white,draw=gray] (6,6) rectangle (7,7);
\draw[fill=white,draw=gray] (0,-1) rectangle (1,0);
\draw[fill=white,draw=gray] (2,1) rectangle (3,2);
\draw[fill=white,draw=gray] (4,3) rectangle (5,4);
\draw[fill=white,draw=gray] (6,5) rectangle (7,6);


==> tikz/df2_extra.tex <==
\draw[fill=white] (1.5,0.5) circle[radius=.1];
\draw[fill=white] (3.5,2.5) circle[radius=.1];
\draw[fill=white] (5.5,4.5) circle[radius=.1];
\draw[fill=black] (0.5,-0.5) circle[radius=.1];
\draw[fill=black] (2.5,1.5) circle[radius=.1];
\draw[fill=black] (4.5,3.5) circle[radius=.1];
\draw[fill=black] (6.5,5.5) circle[radius=.1];


==> tikz/df_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
\draw[fill=white,draw=gray] (0,6) rectangle (1,7);
\draw[fill=white,draw=gray] (1,7) rectangle (2,8);
\draw[fill=white,draw=gray] (2,8) rectangle (3,9);
\draw[fill=white,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (4,10) rectangle (5,11);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (0,4) rectangle (1,5);
\draw[fill=white,draw=gray] (1,5) rectangle (2,6);
\draw[fill=white,draw=gray] (2,6) rectangle (3,7);
\draw[fill=white,draw=gray] (3,7) rectangle (4,8);
\draw[fill=white,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (5,9) rectangle (6,10);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (0,2) rectangle (1,3);
\draw[fill=white,draw=gray] (1,3) rectangle (2,4);
\draw[fill=white,draw=gray] (2,4) rectangle (3,5);
\draw[fill=white,draw=gray] (3,5) rectangle (4,6);
\draw[fill=white,draw=gray] (4,6) rectangle (5,7);
\draw[fill=white,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (6,8) rectangle (7,9);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (0,0) rectangle (1,1);
\draw[fill=white,draw=gray] (2,2) rectangle (3,3);
\draw[fill=white,draw=gray] (4,4) rectangle (5,5);
\draw[fill=white,draw=gray] (6,6) rectangle (7,7);


==> tikz/ex1_dashed.tex <==
\draw[fill=lightgray,draw=gray,dashed] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray,dashed] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray,dashed] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray,dashed] (6,6) rectangle (7,7);


==> tikz/ex1_diags.tex <==
\draw[color=cyan] (0,7) node[left,scale=.75]{diagonal 0} -- (3,10);
\draw[color=green] (0,6) node[left,scale=.75]{diagonal 1} -- (4,10);
\draw[color=cyan] (0,5) node[left,scale=.75]{diagonal 2} -- (4,9);
\draw[color=green] (0,4) node[left,scale=.75]{diagonal 3} -- (5,9);
\draw[color=cyan] (0,3) node[left,scale=.75]{diagonal 4} -- (5,8);
\draw[color=green] (0,2) node[left,scale=.75]{diagonal 5} -- (6,8);
\draw[color=cyan] (0,1) node[left,scale=.75]{diagonal 6} -- (6,7);
\draw[color=green] (0,0) node[left,scale=.75]{diagonal 7} -- (7,7);


==> tikz/ex1_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (1,1) rectangle (2,2);
\draw[ultra thick] (3,3) rectangle (4,4);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=lightgray,draw=gray] (1,1) rectangle (2,2);
\draw[fill=lightgray,draw=gray] (3,3) rectangle (4,4);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);


==> tikz/ex3_dashed.tex <==
\draw[fill=white,draw=gray,dashed] (0,-1) rectangle (1,0);
\draw[fill=white,draw=gray,dashed] (2,1) rectangle (3,2);
\draw[fill=white,draw=gray,dashed] (4,3) rectangle (5,4);


==> tikz/ex3_diags.tex <==
\draw[color=cyan] (0,5) node[left,scale=.75]{diagonal 0} -- (3,8);
\draw[color=green] (0,4) node[left,scale=.75]{diagonal 1} -- (4,8);
\draw[color=cyan] (0,3) node[left,scale=.75]{diagonal 2} -- (4,7);
\draw[color=green] (0,2) node[left,scale=.75]{diagonal 3} -- (5,7);
\draw[color=cyan] (0,1) node[left,scale=.75]{diagonal 4} -- (5,6);
\draw[color=green] (0,0) node[left,scale=.75]{diagonal 5} -- (6,6);
\draw[color=cyan] (0,-1) node[left,scale=.75]{diagonal 6} -- (6,5);


==> tikz/ex3_domain.tex <==
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (1,1) rectangle (2,2);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (3,3) rectangle (4,4);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[ultra thick] (1,0) rectangle (2,1);
\draw[ultra thick] (3,2) rectangle (4,3);
\draw[ultra thick] (5,4) rectangle (6,5);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (1,1) rectangle (2,2);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (3,3) rectangle (4,4);
\draw[fill=lightgray,draw=gray] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);
\draw[fill=white,draw=gray] (1,0) rectangle (2,1);
\draw[fill=white,draw=gray] (3,2) rectangle (4,3);
\draw[fill=white,draw=gray] (5,4) rectangle (6,5);


==> tikz/generic1domain.tex <==
\draw[ultra thick] (0,11) rectangle (1,12);
\draw[ultra thick] (1,12) rectangle (2,13);
\draw[ultra thick] (2,13) rectangle (3,14);
\draw[ultra thick] (0,10) rectangle (1,11);
\draw[ultra thick] (1,11) rectangle (2,12);
\draw[ultra thick] (2,12) rectangle (3,13);
\draw[ultra thick] (3,13) rectangle (4,14);
\draw[ultra thick] (0,9) rectangle (1,10);
\draw[ultra thick] (1,10) rectangle (2,11);
\draw[ultra thick] (2,11) rectangle (3,12);
\draw[ultra thick] (3,12) rectangle (4,13);
\draw[ultra thick] (0,8) rectangle (1,9);
\draw[ultra thick] (1,9) rectangle (2,10);
\draw[ultra thick] (2,10) rectangle (3,11);
\draw[ultra thick] (3,11) rectangle (4,12);
\draw[ultra thick] (4,12) rectangle (5,13);
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
\draw[ultra thick] (4,11) rectangle (5,12);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
\draw[ultra thick] (5,11) rectangle (6,12);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (5,10) rectangle (6,11);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (6,10) rectangle (7,11);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (6,9) rectangle (7,10);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (7,9) rectangle (8,10);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (7,8) rectangle (8,9);
\draw[ultra thick] (3,3) rectangle (4,4);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[ultra thick] (7,7) rectangle (8,8);
\draw[fill=white,draw=gray] (0,11) rectangle (1,12);
\draw[fill=white,draw=gray] (1,12) rectangle (2,13);
\draw[fill=white,draw=gray] (2,13) rectangle (3,14);
\draw[fill=lightgray,draw=gray] (0,10) rectangle (1,11);
\draw[fill=lightgray,draw=gray] (1,11) rectangle (2,12);
\draw[fill=lightgray,draw=gray] (2,12) rectangle (3,13);
\draw[fill=lightgray,draw=gray] (3,13) rectangle (4,14);
\draw[fill=white,draw=gray] (0,9) rectangle (1,10);
\draw[fill=white,draw=gray] (1,10) rectangle (2,11);
\draw[fill=white,draw=gray] (2,11) rectangle (3,12);
\draw[fill=white,draw=gray] (3,12) rectangle (4,13);
\draw[fill=lightgray,draw=gray] (0,8) rectangle (1,9);
\draw[fill=lightgray,draw=gray] (1,9) rectangle (2,10);
\draw[fill=lightgray,draw=gray] (2,10) rectangle (3,11);
\draw[fill=lightgray,draw=gray] (3,11) rectangle (4,12);
\draw[fill=lightgray,draw=gray] (4,12) rectangle (5,13);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
\draw[fill=white,draw=gray] (4,11) rectangle (5,12);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=lightgray,draw=gray] (4,10) rectangle (5,11);
\draw[fill=lightgray,draw=gray] (5,11) rectangle (6,12);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (5,10) rectangle (6,11);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=lightgray,draw=gray] (5,9) rectangle (6,10);
\draw[fill=lightgray,draw=gray] (6,10) rectangle (7,11);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (6,9) rectangle (7,10);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=lightgray,draw=gray] (6,8) rectangle (7,9);
\draw[fill=lightgray,draw=gray] (7,9) rectangle (8,10);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (7,8) rectangle (8,9);
\draw[fill=lightgray,draw=gray] (3,3) rectangle (4,4);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);
\draw[fill=lightgray,draw=gray] (7,7) rectangle (8,8);


==> tikz/generic1extra.tex <==
\draw[fill=black] (0.5,0.5) circle[radius=.1];
\draw[fill=black] (1.5,1.5) circle[radius=.1];
\draw[fill=black] (2.5,2.5) circle[radius=.1];
\draw[fill=black] (4.5,4.5) circle[radius=.1];
\draw[fill=black] (6.5,6.5) circle[radius=.1];
\draw[fill=black] (8.5,8.5) circle[radius=.1];
\draw[fill=white] (3.5,3.5) circle[radius=.1];
\draw[fill=white] (5.5,5.5) circle[radius=.1];
\draw[fill=white] (7.5,7.5) circle[radius=.1];


==> tikz/generic2domain.tex <==
\draw[ultra thick] (0,11) rectangle (1,12);
\draw[ultra thick] (1,12) rectangle (2,13);
\draw[ultra thick] (2,13) rectangle (3,14);
\draw[ultra thick] (0,10) rectangle (1,11);
\draw[ultra thick] (1,11) rectangle (2,12);
\draw[ultra thick] (2,12) rectangle (3,13);
\draw[ultra thick] (3,13) rectangle (4,14);
\draw[ultra thick] (0,9) rectangle (1,10);
\draw[ultra thick] (1,10) rectangle (2,11);
\draw[ultra thick] (2,11) rectangle (3,12);
\draw[ultra thick] (3,12) rectangle (4,13);
\draw[ultra thick] (0,8) rectangle (1,9);
\draw[ultra thick] (1,9) rectangle (2,10);
\draw[ultra thick] (2,10) rectangle (3,11);
\draw[ultra thick] (3,11) rectangle (4,12);
\draw[ultra thick] (4,12) rectangle (5,13);
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
\draw[ultra thick] (4,11) rectangle (5,12);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
\draw[ultra thick] (5,11) rectangle (6,12);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (5,10) rectangle (6,11);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (6,10) rectangle (7,11);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (6,9) rectangle (7,10);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (7,9) rectangle (8,10);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (7,8) rectangle (8,9);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (1,1) rectangle (2,2);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (3,3) rectangle (4,4);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[ultra thick] (7,7) rectangle (8,8);
\draw[ultra thick] (8,8) rectangle (9,9);
\draw[ultra thick] (0,-1) rectangle (1,0);
\draw[ultra thick] (1,0) rectangle (2,1);
\draw[ultra thick] (2,1) rectangle (3,2);
\draw[ultra thick] (4,3) rectangle (5,4);
\draw[ultra thick] (6,5) rectangle (7,6);
\draw[ultra thick] (8,7) rectangle (9,8);
\draw[fill=white,draw=gray] (0,11) rectangle (1,12);
\draw[fill=white,draw=gray] (1,12) rectangle (2,13);
\draw[fill=white,draw=gray] (2,13) rectangle (3,14);
\draw[fill=lightgray,draw=gray] (0,10) rectangle (1,11);
\draw[fill=lightgray,draw=gray] (1,11) rectangle (2,12);
\draw[fill=lightgray,draw=gray] (2,12) rectangle (3,13);
\draw[fill=lightgray,draw=gray] (3,13) rectangle (4,14);
\draw[fill=white,draw=gray] (0,9) rectangle (1,10);
\draw[fill=white,draw=gray] (1,10) rectangle (2,11);
\draw[fill=white,draw=gray] (2,11) rectangle (3,12);
\draw[fill=white,draw=gray] (3,12) rectangle (4,13);
\draw[fill=lightgray,draw=gray] (0,8) rectangle (1,9);
\draw[fill=lightgray,draw=gray] (1,9) rectangle (2,10);
\draw[fill=lightgray,draw=gray] (2,10) rectangle (3,11);
\draw[fill=lightgray,draw=gray] (3,11) rectangle (4,12);
\draw[fill=lightgray,draw=gray] (4,12) rectangle (5,13);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
\draw[fill=white,draw=gray] (4,11) rectangle (5,12);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=lightgray,draw=gray] (4,10) rectangle (5,11);
\draw[fill=lightgray,draw=gray] (5,11) rectangle (6,12);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (5,10) rectangle (6,11);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=lightgray,draw=gray] (5,9) rectangle (6,10);
\draw[fill=lightgray,draw=gray] (6,10) rectangle (7,11);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (6,9) rectangle (7,10);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=lightgray,draw=gray] (6,8) rectangle (7,9);
\draw[fill=lightgray,draw=gray] (7,9) rectangle (8,10);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (7,8) rectangle (8,9);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (1,1) rectangle (2,2);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (3,3) rectangle (4,4);
\draw[fill=lightgray,draw=gray] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);
\draw[fill=lightgray,draw=gray] (6,6) rectangle (7,7);
\draw[fill=lightgray,draw=gray] (7,7) rectangle (8,8);
\draw[fill=lightgray,draw=gray] (8,8) rectangle (9,9);
\draw[fill=white,draw=gray] (0,-1) rectangle (1,0);
\draw[fill=white,draw=gray] (1,0) rectangle (2,1);
\draw[fill=white,draw=gray] (2,1) rectangle (3,2);
\draw[fill=white,draw=gray] (4,3) rectangle (5,4);
\draw[fill=white,draw=gray] (6,5) rectangle (7,6);
\draw[fill=white,draw=gray] (8,7) rectangle (9,8);


==> tikz/generic2extra.tex <==
\draw[fill=white] (3.5,2.5) circle[radius=.1];
\draw[fill=white] (5.5,4.5) circle[radius=.1];
\draw[fill=white] (7.5,6.5) circle[radius=.1];
\draw[fill=black] (0.5,-0.5) circle[radius=.1];
\draw[fill=black] (1.5,0.5) circle[radius=.1];
\draw[fill=black] (2.5,1.5) circle[radius=.1];
\draw[fill=black] (4.5,3.5) circle[radius=.1];
\draw[fill=black] (6.5,5.5) circle[radius=.1];
\draw[fill=black] (8.5,7.5) circle[radius=.1];


==> tikz/path1_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (5,5) rectangle (6,6);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (5,5) rectangle (6,6);


==> tikz/path1_doms_parts.tex <==
\foreach\i\j in {0/2, 1/9, 0/8, 4/9, 5/8, 0/6, 1/7, 2/7, 3/6, 1/4, 0/4, 2/4}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+1,\j-2);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+.5,\j-1.5) circle[radius=.1];}
{\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-1.5) circle[radius=.1];}
}

\foreach\i\j in {2/10, 2/9, 4/6, 3/7, 2/8, 1/5}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+2,\j-1);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+1.5,\j-.5) circle[radius=.1];}
{\draw[fill=black] (\i+1.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];}
}



==> tikz/path1_endpts.tex <==
\draw[fill=red,draw=red,color=red] (0,0.5) node[left,scale=.75]{$u_4$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (0,2.5) node[left,scale=.75]{$u_3$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (0,4.5) node[left,scale=.75]{$u_2$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (0,6.5) node[left,scale=.75]{$u_1$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (1,1.5) circle[radius=.1] node[right,scale=.75]{$v_4$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (3,3.5) circle[radius=.1] node[right,scale=.75]{$v_3$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (4,4.5) circle[radius=.1] node[right,scale=.75]{$v_2$} circle[radius=.1];
\draw[fill=red,draw=red,color=red] (6,6.5) circle[radius=.1] node[right,scale=.75]{$v_1$} circle[radius=.1];


==> tikz/path1_paths.tex <==
\draw[very thick,draw=red] (0,0.5) -- (1,1.5);
\draw[very thick,draw=red] (0,2.5) -- (1,3.5) -- (2,2.5) -- (3,3.5);
\draw[very thick,draw=red] (0,4.5) -- (1,5.5) -- (2,6.5) -- (3,5.5) -- (4,4.5);
\draw[very thick,draw=red] (0,6.5) -- (1,7.5) -- (2,8.5) -- (4,8.5) -- (5,7.5) -- (6,6.5);


==> tikz/tableau1_domain.tex <==
\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
\draw[ultra thick] (4,11) rectangle (5,12);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
\draw[ultra thick] (5,11) rectangle (6,12);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (5,10) rectangle (6,11);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (6,10) rectangle (7,11);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (6,9) rectangle (7,10);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (7,9) rectangle (8,10);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (7,8) rectangle (8,9);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[ultra thick] (7,7) rectangle (8,8);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
\draw[fill=white,draw=gray] (4,11) rectangle (5,12);
\draw[fill=lightgray,draw=gray] (0,6) rectangle (1,7);
\draw[fill=lightgray,draw=gray] (1,7) rectangle (2,8);
\draw[fill=lightgray,draw=gray] (2,8) rectangle (3,9);
\draw[fill=lightgray,draw=gray] (3,9) rectangle (4,10);
\draw[fill=lightgray,draw=gray] (4,10) rectangle (5,11);
\draw[fill=lightgray,draw=gray] (5,11) rectangle (6,12);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (5,10) rectangle (6,11);
\draw[fill=lightgray,draw=gray] (0,4) rectangle (1,5);
\draw[fill=lightgray,draw=gray] (1,5) rectangle (2,6);
\draw[fill=lightgray,draw=gray] (2,6) rectangle (3,7);
\draw[fill=lightgray,draw=gray] (3,7) rectangle (4,8);
\draw[fill=lightgray,draw=gray] (4,8) rectangle (5,9);
\draw[fill=lightgray,draw=gray] (5,9) rectangle (6,10);
\draw[fill=lightgray,draw=gray] (6,10) rectangle (7,11);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (6,9) rectangle (7,10);
\draw[fill=lightgray,draw=gray] (0,2) rectangle (1,3);
\draw[fill=lightgray,draw=gray] (1,3) rectangle (2,4);
\draw[fill=lightgray,draw=gray] (2,4) rectangle (3,5);
\draw[fill=lightgray,draw=gray] (3,5) rectangle (4,6);
\draw[fill=lightgray,draw=gray] (4,6) rectangle (5,7);
\draw[fill=lightgray,draw=gray] (5,7) rectangle (6,8);
\draw[fill=lightgray,draw=gray] (6,8) rectangle (7,9);
\draw[fill=lightgray,draw=gray] (7,9) rectangle (8,10);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (7,8) rectangle (8,9);
\draw[fill=lightgray,draw=gray] (0,0) rectangle (1,1);
\draw[fill=lightgray,draw=gray] (2,2) rectangle (3,3);
\draw[fill=lightgray,draw=gray] (4,4) rectangle (5,5);
\draw[fill=lightgray,draw=gray] (6,6) rectangle (7,7);
\draw[fill=lightgray,draw=gray] (7,7) rectangle (8,8);


==> tikz/tableau1_doms_parts.tex <==
\foreach\i\j in {0/2, 0/8, 1/9, 4/9, 0/6, 2/5, 4/7, 1/5, 3/7, 5/9, 0/4}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+1,\j-2);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+.5,\j-1.5) circle[radius=.1];}
{\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-1.5) circle[radius=.1];}
}

\foreach\i\j in {2/10, 3/11, 4/12, 2/9, 1/6, 1/7, 2/8, 4/10, 5/11, 6/9, 6/10, 3/5, 5/7, 6/8, 1/3}
{
\draw[very thick,draw=blue] (\i,\j) rectangle (\i+2,\j-1);
\pgfmathparse{mod(\i+\j, 2)}
\let\parity\pgfmathresult
\ifthenelse{\equal\parity{0.0}}
{\draw[fill=white] (\i+.5,\j-.5) circle[radius=.1];
\draw[fill=white] (\i+1.5,\j-.5) circle[radius=.1];}
{\draw[fill=black] (\i+1.5,\j-.5) circle[radius=.1];
\draw[fill=black] (\i+.5,\j-.5) circle[radius=.1];}
}


